NDN, CoAP, and MQTT: A Comparative Measurement Study in the IoT

This paper takes a comprehensive view on the protocol stacks that are under debate for a future Internet of Things (IoT). It addresses the holistic question of which solution is beneficial for common IoT use cases. We deploy NDN and the two popular IP-based application protocols, CoAP and MQTT, in its different variants on a large-scale IoT testbed in single- and multi-hop scenarios. We analyze the use cases of scheduled periodic and unscheduled traffic under varying loads. Our findings indicate that (a) NDN admits the most resource-friendly deployment on nodes, and (b) shows superior robustness and resilience in multi-hop scenarios, while (c) the IP protocols operate at less overhead and higher speed in single-hop deployments. Most strikingly we find that NDN-based protocols are in significantly better flow balance than the UDP-based IP protocols and require less corrective actions.

==> figs/scenario.tex <==
\tikzset{
    network/.style = { cloud, cloud puffs=15.7, cloud ignores aspect, minimum width=1.5cm, minimum height=0.5cm, align=center, draw, fill=Set3-I},
    gw/.style = { draw, inner sep=3pt, fill=Set3-A, regular polygon, regular polygon sides=3},
    mobile/.style = { draw,fill=Set3-C, circle, inner sep=2.5pt },
    smallwaves/.style = { draw, black!15, decorate, decoration={expanding waves,angle=50,segment length=0.2cm} },
    waves/.style = { smallwaves, decoration={expanding waves,angle=70,segment length=0.25cm} },
    temp/.pic = {
        \draw[draw=black!75,fill=black!100] (0,0) arc (120:420:0.3) coordinate[pos=0.5] (#1-bottom) -- ++(0,0.60) coordinate (#1-tempr) -- (0,0.60) coordinate (#1-templ) -- (0,0);
        \draw[draw=black!75,fill=white] (#1-tempr) -- ++(0,0.4) coordinate (#1-topr) -- ([yshift=0.4cm]#1-templ) coordinate (#1-topl) -- (#1-templ);
        \node[fit={(#1-bottom)(#1-topl)(#1-topr)}, inner sep=0pt] (#1){};
    },
    pub/.style = { -> },
}

\begin{tikzpicture}[>=latex]
    \node[network,font=\sffamily\small] (cloud) at (0,0) {Internet};
    \node[gw] (gw) at ([shift={(-25:2cm)}]cloud) {};
    \node[mobile] (n1) at ([shift={(190:1.25cm)}]gw) {};
    \node[mobile] (n2) at ([shift={(290:1.25cm)}]gw) {};
    \node[mobile] (n3) at ([shift={(170:1.00cm)}]n1) {};
    \node[mobile] (n4) at ([shift={(300:1.00cm)}]n1) {};
    \node[mobile] (n5) at ([shift={(220:0.75cm)}]n2) {};
    \node[mobile] (n6) at ([shift={(190:1.0cm)}]n4) {};
    \node[mobile] (n7) at ([shift={(190:1.0cm)}]n3) {};
    \node[mobile] (n8) at ([shift={(190:1.0cm)}]n7) {};
    \node[mobile] (n9) at ([shift={(260:1.0cm)}]n7) {};
    \node[mobile] (n10) at ([shift={(220:1.0cm)}]n6) {};
    \node[mobile] (n11) at ([shift={(180:1.0cm)}]n10) {};

    \draw[pub] (gw) to[out=125,in=0] (cloud);
    \draw[waves] (gw) -- ++(238:1.00cm);
    \draw[smallwaves] (n1) -- ++(220:0.70cm);
    \draw[smallwaves] (n2) -- ++(190:0.65cm);
    \draw[smallwaves] (n3) -- ++(220:0.65cm);
    \draw[smallwaves] (n5) -- ++(190:0.65cm);
    \draw[smallwaves] (n4) -- ++(210:0.65cm);
    \draw[smallwaves] (n6) -- ++(190:0.65cm);
    \draw[smallwaves] (n7) -- ++(225:0.65cm);
    \draw[smallwaves] (n8) -- ++(250:0.65cm);
    \draw[smallwaves] (n9) -- ++(170:0.65cm);
    \draw[smallwaves] (n10) -- ++(170:0.65cm);
    \draw[smallwaves] (n11) -- ++(150:0.65cm);

    \draw[pub] (n4) --  (n1);
    \draw[pub] (n1) -- (gw);
    \draw[pub] (n2) --  (gw);
    \draw[pub] (n3) -- (n1);
    \draw[pub] (n6) -- (n4);
    \draw[pub] (n5) --  (n2);
    \draw[pub] (n7) -- (n3);
    \draw[pub] (n8) -- (n7);
    \draw[pub] (n9) -- (n7);
    \draw[pub] (n10) -- (n6);
    \draw[pub] (n11) -- (n10);

    \pic[scale=0.275] at ([shift={(-45:0.30cm)}]n9) {temp=t3};
    \node[inner sep=0pt,rotate=0] at ([shift={(-20:0.40cm)}]n5) {\includegraphics[scale=0.75]{figs/sound}};
    \node[inner sep=0pt,rotate=180] at ([shift={(210:0.30cm)}]n8) {\includegraphics[scale=0.175]{figs/bulb}};
    \node[inner sep=0pt,rotate=180] at ([shift={(210:0.30cm)}]n11) {\includegraphics[scale=0.175]{figs/bulb}};

    \node[gw,inner sep=1.0pt,anchor=north west,font=\sffamily\tiny] (leggw) at ([xshift=0pt]current bounding box.north west) {};
    \node[mobile,inner sep=1.5pt,anchor=north west,font=\sffamily\tiny] (legmobile) at ([yshift=-5.5pt]leggw.south west) {};
    \coordinate (legarrow) at ([yshift=-7.0pt]legmobile.south west) {};
    \node[scale=0.75,anchor=west,font=\sffamily\footnotesize] at (leggw.east) {GW / Broker};
    \node[scale=0.75,anchor=west,font=\sffamily\footnotesize] at (legmobile.east) {IoT Node};
    \draw[pub] ([xshift=-2pt]legarrow) -- ++(7pt,0) node[xshift=-2pt,scale=0.75,anchor=west,font=\sffamily\footnotesize] {Data Flow};
\end{tikzpicture}

